Modeling the Impact of Group Interactions on Climate-related Opinion Change in Reddit

Opinion dynamics models describe the evolution of behavioral changes within social networks and are essential for informing strategies aimed at fostering positive collective changes, such as climate action initiatives. When applied to social media interactions, these models typically represent social exchanges in a dyadic format to allow for a convenient encoding of interactions into a graph where edges represent the flow of information from one individual to another. However, this structural assumption fails to adequately reflect the nature of group discussions prevalent on many social media platforms. To address this limitation, we present a temporal hypergraph model that effectively captures the group dynamics inherent in conversational threads, and we apply it to discussions about climate change on Reddit. This model predicts temporal shifts in stance towards climate issues at the level of individual users. In contrast to traditional studies in opinion dynamics that typically rely on simulations or limited empirical validation, our approach is tested against a comprehensive ground truth estimated by a large language model at the level of individual user comments. Our findings demonstrate that using hypergraphs to model group interactions yields superior predictions of the microscopic dynamics of opinion formation, compared to state-of-the-art models based on dyadic interactions. Although our research contributes to the understanding of these complex social systems, significant challenges remain in capturing the nuances of how opinions are formed and evolve within online spaces.

==> images/exp_across_nets/Criterion1_matched_drifters_horizontal.tex <==
\pgfplotstableread[
    col sep=comma,
]{images/exp_across_nets/data/Criterion1_matched_drifters.csv}\datatable

\begin{tikzpicture}

    % drifted users
    \begin{axis}[
        width=.75\columnwidth, % Scale the plot to \linewidth
        height=6cm,
        % grid=major,
        xmajorgrids=true,
        grid style={gray!30}, %dashed,
        % xlabel= Simulation steps,
        ytick={1,...,15},
        yticklabels from table={\datatable}{subreddit},
        yticklabel style={
            %rotate=90,
            font=\footnotesize
        },
        ytick style = {
            draw=none
        },
        %xticklabel pos=right,
        % ytick={0,0.2,...,1},
        xlabel={Avg. accuracy}, %\% identified users
        %ylabel=$\ $,
        % ylabel shift={10pt},
        %ylabel style={rotate=-90},
        %yticklabels=\empty,
        %xticklabels=\empty,
        xmin=5, 
        xmax=25, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        % xtick distance=0.5,
        %ytick distance=0.1,
        x label style={
            % opacity=0,
            %align=center,
            font=\small
        },
        xticklabel style={
            font=\small
        },
        xtick style = {
            draw=none
        },
        enlarge y limits = 0.05,
        enlarge x limits = 0.05,
        cycle list={{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, %mark repeat={5}
        mark size=2pt,
        legend entries = {Hypergraph, Clique, Graph},
        legend cell align={left},
        legend style={
            at={(0.97, 1.14)},
            % anchor=north, 
            legend columns=3,
            column sep=0.5em,
            font=\footnotesize,
            % draw=none
        }
    ]
    
        \addplot+[thick, only marks, error bars/.cd, x dir=both, x explicit]
        table[
            y=x,
            x=acc-means,
            col sep=comma,
            x error plus=acc-stds,
            x error minus=acc-stds
        ]{\datatable};
        
        \addplot+[thick,mark=triangle*, only marks, error bars/.cd, x dir=both, x explicit]
        table[
            y=x,
            x=acc-means-cl,
            col sep=comma,
            x error plus=acc-stds-cl,
            x error minus=acc-stds-cl
        ] {\datatable};
        
        \addplot+[thick, mark=diamond*, only marks, error bars/.cd, x dir=both, x explicit] 
        table[
            y=x,
            x=acc-means-gr,
            col sep=comma,
            x error plus=acc-stds-gr,
            x error minus=acc-stds-gr
        ] {\datatable};
    
    \end{axis}

    % \addplot+[
    %         thick, only marks, error bars/.cd, y dir=both, y explicit
    %     ] %, only marks
    %     table[
    %         x=x,
    %         y=avg-mismatched-intervals,
    %         col sep=comma,
    %         y error plus=variance-anticipated-intervals, 
    %         y error minus=variance-anticipated-intervals
    %     ]{\datatable};

\end{tikzpicture}


==> images/exp_across_nets/Criterion2.tex <==
\pgfplotstableread[
    col sep=comma,
]{images/exp_across_nets/data/Criterion2_direction.csv}\datatable

\pgfplotsset{
    %height=6cm, 
    scatter/classes={%
        AskReddit={mark=square*},
        bayarea={mark=square},%
        California={mark=triangle*},%
        collapse={mark=o},%
        news={mark=diamond*},%
        politics={mark=pentagon*},%
        AskRedditCollapse={mark=asterisk},
        AskRedditNews={mark=10-pointed star},
        AskRedditPolitics={mark=Mercedes star},
        bayareaNews={mark=star},
        collapseNews={mark=pentagon},
        collapsePolitics={mark=halfcircle*},
        AskRedditNewsPolitics={mark=otimes},
        collapseNewsPolitics={mark=oplus},
        all={mark=|}
        % $DynamicGreedy_{[H]_2}-noOpt$={mark=halfsquare*,cyan,mark options={cyan,}},%scale=2
        % SubTSS={mark=pentagon,draw=darkgreen},%
        % SubTSS-noOpt={mark=star,draw=darkyellow}%
    },
}

\begin{tikzpicture}
    \begin{axis}[
        width=.75\columnwidth, % Scale the plot to \linewidth
        height=6cm,
        grid=major,
        grid style={dashed,gray!30},
        xlabel={\small Avg. postponed intervals},
        %xtick={1,...,15},
        %xticklabels from table={\datatable}{subreddit},
        xticklabel style={
            %rotate=90,
            font=\small
        },
        %xticklabel pos=right,
        % ytick={0,0.2,...,1},
        ylabel={Avg. anticipated intervals},
        %ylabel=$\ $,
        % ylabel shift={10pt},
        %ylabel style={rotate=-90},
        %yticklabels=\empty,
        %xticklabels=\empty,
        % xmin=20,
        % ymin=20, 
        % ymax=60, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        % xtick distance=0.5,
        %ytick distance=0.1,
        y label style={
            % opacity=0,
            %align=center,
            font=\small
        },
        yticklabel style={
            font=\small
        },
        % enlarge y limits = 0.05,
        % enlarge x limits = 0.05,
        cycle list={{gray},{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, %mark repeat={5}
        mark size=2pt,
        legend entries = {
            r/AskReddit,
            r/bayarea,
            r/California,
            r/collapse,
            r/news,
            r/politics,
            r/AskReddit;r/collapse,
            r/AskReddit;r/news,
            r/AskReddit;r/politics,
            r/bayarea;r/news,
            r/collapse;r/news,
            r/collapse;r/politics,
            r/AskReddit;r/news;r/politics,
            r/collapser/news;r/politics,
            All subreddits
        },
        legend cell align={left},
        legend style={
            % at={(1, 1.44)},
            at={(1.6, 1.0)},
            % anchor=north, 
            legend columns=1,
            column sep=0.5em,
            font=\tiny,
            % draw=none
        }
    ]

        % adding this just to have a gray color on the legend
        \addplot+[only marks, scatter, scatter src=explicit symbolic]
        table[
            x=avg-postponed-intervals,
            y=avg-anticipated-intervals,
            col sep=comma,
            meta=class
        ]{\datatable};
    
        \addplot+[only marks, scatter, scatter src=explicit symbolic]
        table[
            x=avg-postponed-intervals,
            y=avg-anticipated-intervals,
            col sep=comma,
            meta=class
        ]{\datatable};

        \addplot+[only marks, scatter, scatter src=explicit symbolic]
        table[
            x=avg-postponed-intervals-cl,
            y=avg-anticipated-intervals-cl,
            col sep=comma,
            meta=class
        ]{\datatable};

        \addplot+[only marks, scatter, scatter src=explicit symbolic]
        table[
            x=avg-postponed-intervals-gr,
            y=avg-anticipated-intervals-gr,
            col sep=comma,
            meta=class
        ]{\datatable};

        % adding a diagonal line
        \draw[lightgray, thick] (0,0)  -- (80,80);
        
    
    \end{axis}
\end{tikzpicture}


==> images/exp_across_nets/Criterion2_mismatch.tex <==
\pgfplotstableread[
    col sep=comma,
]{images/exp_across_nets/data/Criterion2_direction.csv}\datatable

\begin{tikzpicture}
    \begin{axis}[
        width=.75\columnwidth, % Scale the plot to \linewidth
        height=6cm,
        xmajorgrids=true,
        grid style={gray!30}, %dashed,
        % xlabel= Simulation steps,
        ytick={1,...,15},
        yticklabels from table={\datatable}{label},
        yticklabel style={
            % rotate=90,
            font=\footnotesize
        },
        ytick style = {
            draw=none
        },
        %xticklabel pos=right,
        % ytick={0,0.2,...,1},
        xlabel={Average RMSE},
        %ylabel=$\ $,
        % ylabel shift={10pt},
        %ylabel style={rotate=-90},
        %yticklabels=\empty,
        %xticklabels=\empty,
        % ymin=0, 
        % ymax=0.5, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        % xtick distance=0.5,
        %ytick distance=0.1,
        x label style={
            % opacity=0,
            %align=center,
            font=\small
        },
        xticklabel style={
            font=\small
        },
        xtick style = {
            draw=none
        },
        enlarge y limits = 0.05,
        enlarge x limits = 0.05,
        cycle list={{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, %mark repeat={5}
        mark size=2pt,
        legend entries = {Hypergraph, Clique, Graph},
        legend cell align={left},
        legend style={
            at={(0.97, 1.14)},
            % anchor=north, 
            legend columns=3,
            column sep=0.5em,
            font=\footnotesize,
            % draw=none
        }
    ]
    
        \addplot+[
            thick, only marks, error bars/.cd, x dir=both, x explicit
        ] %, only marks
        table[
            y=x,
            x=avg-mismatched-intervals,
            col sep=comma,
            x error plus=std-anticipated-intervals, 
            x error minus=std-anticipated-intervals
        ]{\datatable};
        
        \addplot+[
            thick,mark=triangle*, only marks, error bars/.cd, x dir=both, x explicit
        ]
        table[
            y=x,
            x=avg-mismatched-intervals-cl,
            col sep=comma,
            x error plus=std-anticipated-intervals-cl, 
            x error minus=std-anticipated-intervals-cl
        ] {\datatable};
        
        \addplot+
        [
            thick, mark=diamond*, only marks, error bars/.cd, x dir=both, x explicit
        ] 
        table[
            y=x,
            x=avg-mismatched-intervals-gr,
            col sep=comma,
            x error plus=std-anticipated-intervals-gr, 
            x error minus=std-anticipated-intervals-gr
        ] {\datatable};
    
    \end{axis}
\end{tikzpicture}


==> images/exp_across_nets/Criterion3_drifted.tex <==
\pgfplotstableread[
    col sep=comma,
]{images/exp_across_nets/data/Criterion3.csv}\datatable

\begin{tikzpicture}

    % drifted users
    \begin{axis}[
        width=\columnwidth, % Scale the plot to \linewidth
        height=5cm,
        ymajorgrids=true,
        grid style={gray!30}, %dashed,
        % xlabel= Simulation steps,
        xtick={1,...,15},
        xticklabels from table={\datatable}{subreddit},
        xticklabel style={
            rotate=90,
            font=\small
        },
        xtick style = {
            draw=none
        },
        %xticklabel pos=right,
        % ytick={0,0.2,...,1},
        ylabel={Avg. \% drifted users},
        %ylabel=$\ $,
        % ylabel shift={10pt},
        %ylabel style={rotate=-90},
        %yticklabels=\empty,
        %xticklabels=\empty,
        % ymin=0, 
        % ymax=0.5, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        % xtick distance=0.5,
        %ytick distance=0.1,
        y label style={
            % opacity=0,
            %align=center,
            font=\small
        },
        yticklabel style={
            font=\small
        },
        ytick style = {
            draw=none
        },
        enlarge y limits = 0.05,
        enlarge x limits = 0.05,
        cycle list={{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, %mark repeat={5}
        mark size=2pt,
        % legend entries = {Hypergraph, Clique, Graph},
        % legend cell align={left},
        % legend style={
        %     at={(0.8, 0.2)},
        %     % anchor=north, 
        %     legend columns=3,
        %     column sep=0.5em,
        %     font=\small,
        %     % draw=none
        % }
    ]
    
        \addplot+[thick, only marks, error bars/.cd, y dir=both, y explicit]
        table[
            x=x,
            y=avg-drifted-users,
            col sep=comma,
            y error plus=variance-drifted-users,
            y error minus=variance-drifted-users
        ]{\datatable};
        
        \addplot+[thick,mark=triangle*, only marks, error bars/.cd, y dir=both, y explicit]
        table[
            x=x,
            y=avg-drifted-users-cl,
            col sep=comma,
            y error plus=variance-drifted-users-cl,
            y error minus=variance-drifted-users-cl
        ] {\datatable};
        
        \addplot+[thick, mark=diamond*, only marks, error bars/.cd, y dir=both, y explicit] 
        table[
            x=x,
            y=avg-drifted-users-gr,
            col sep=comma,
            y error plus=variance-drifted-users-gr,
            y error minus=variance-drifted-users-gr
        ] {\datatable};
    
    \end{axis}

    % \addplot+[
    %         thick, only marks, error bars/.cd, y dir=both, y explicit
    %     ] %, only marks
    %     table[
    %         x=x,
    %         y=avg-mismatched-intervals,
    %         col sep=comma,
    %         y error plus=variance-anticipated-intervals, 
    %         y error minus=variance-anticipated-intervals
    %     ]{\datatable};

\end{tikzpicture}


==> images/exp_across_nets/Criterion3_matched.tex <==
\pgfplotstableread[
    col sep=comma,
]{images/exp_across_nets/data/Criterion3.csv}\datatable

\begin{tikzpicture}

    % drifted users
    \begin{axis}[
        width=\columnwidth, % Scale the plot to \linewidth
        height=5cm,
        ymajorgrids=true,
        grid style={gray!30}, %dashed,
        % xlabel= Simulation steps,
        xtick={1,...,15},
        % xticklabels from table={\datatable}{subreddit},
        xticklabel style={
            font=\small,
            opacity=0,
        },
        xtick style = {
            draw=none
        },
        %xticklabel pos=right,
        % ytick={0,0.2,...,1},
        ylabel={Avg. accuracy}, %\% matched users
        %ylabel=$\ $,
        % ylabel shift={10pt},
        %ylabel style={rotate=-90},
        %yticklabels=\empty,
        %xticklabels=\empty,
        % ymin=0, 
        % ymax=0.5, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        % xtick distance=0.5,
        %ytick distance=0.1,
        y label style={
            % opacity=0,
            %align=center,
            font=\small
        },
        yticklabel style={
            font=\small
        },
        ytick style = {
            draw=none
        },
        enlarge y limits = 0.05,
        enlarge x limits = 0.05,
        cycle list={{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, %mark repeat={5}
        mark size=2pt,
        legend entries = {Hypergraph, Clique, Graph},
        legend cell align={left},
        legend style={
            at={(0.95, 1.18)},
            % anchor=north, 
            legend columns=3,
            column sep=0.5em,
            font=\footnotesize,
            % draw=none
        }
    ]
    
        \addplot+[thick, only marks, error bars/.cd, y dir=both, y explicit]
        table[
            x=x,
            y=avg-matched-users,
            col sep=comma,
            y error plus=variance-matched-users,
            y error minus=variance-matched-users
        ]{\datatable};
        
        \addplot+[thick,mark=triangle*, only marks, error bars/.cd, y dir=both, y explicit]
        table[
            x=x,
            y=avg-matched-users-cl,
            col sep=comma,
            y error plus=variance-matched-users-cl,
            y error minus=variance-matched-users-cl
        ] {\datatable};
        
        \addplot+[thick, mark=diamond*, only marks, error bars/.cd, y dir=both, y explicit] 
        table[
            x=x,
            y=avg-matched-users-gr,
            col sep=comma,
            y error plus=variance-matched-users-gr,
            y error minus=variance-matched-users-gr
        ] {\datatable};
    
    \end{axis}

\end{tikzpicture}


==> images/exp_across_time/Criterion1.tex <==
\pgfplotstableread[
    col sep=comma,
]{images/exp_across_time/data/Criterion1_matched_drifters_time.csv}\datatable

\begin{tikzpicture}

    % drifted users
    \begin{axis}[
        width=.9\columnwidth, % Scale the plot to \linewidth
        height=4cm,
        xmajorgrids=true,
        grid style={gray!30}, %dashed,
        % xlabel= Simulation steps,
        ytick={1,...,4},
        yticklabels from table={\datatable}{label},
        yticklabel style={
            %rotate=90,
            font=\small
        },
        %xticklabel pos=right,
        % ytick={0,0.2,...,1},
        xlabel={Avg. accuracy}, %\% identified users
        %ylabel=$\ $,
        % ylabel shift={10pt},
        %ylabel style={rotate=-90},
        %yticklabels=\empty,
        %xticklabels=\empty,
        % xmin=5, 
        % xmax=25, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        % xtick distance=0.5,
        %ytick distance=0.1,
        x label style={
            % opacity=0,
            %align=center,
            font=\small
        },
        xticklabel style={
            font=\small
        },
        enlarge y limits = 0.15,
        enlarge x limits = 0.05,
        cycle list={{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, %mark repeat={5}
        mark size=2pt,
        legend entries = {Hypergraph, Clique, Graph},
        legend cell align={left},
        legend style={
            at={(0.95, 1.27)},
            % anchor=north, 
            legend columns=3,
            column sep=0.5em,
            font=\small,
            % draw=none
        }
    ]
    
        \addplot+[thick, only marks, error bars/.cd, x dir=both, x explicit]
        table[
            y=x,
            x=acc-means,
            col sep=comma,
            x error plus=acc-stds,
            x error minus=acc-stds
        ]{\datatable};
        
        \addplot+[thick,mark=triangle*, only marks, error bars/.cd, x dir=both, x explicit]
        table[
            y=x,
            x=acc-means-cl,
            col sep=comma,
            x error plus=acc-stds-cl,
            x error minus=acc-stds-cl
        ] {\datatable};
        
        \addplot+[thick, mark=diamond*, only marks, error bars/.cd, x dir=both, x explicit] 
        table[
            y=x,
            x=acc-means-gr,
            col sep=comma,
            x error plus=acc-stds-gr,
            x error minus=acc-stds-gr
        ] {\datatable};
    
    \end{axis}

    % \addplot+[
    %         thick, only marks, error bars/.cd, y dir=both, y explicit
    %     ] %, only marks
    %     table[
    %         x=x,
    %         y=avg-mismatched-intervals,
    %         col sep=comma,
    %         y error plus=variance-anticipated-intervals, 
    %         y error minus=variance-anticipated-intervals
    %     ]{\datatable};

\end{tikzpicture}


==> images/exp_across_time/Criterion3_drifted.tex <==
\pgfplotstableread[
    col sep=comma,
]{images/exp_across_time/data/Criterion3.csv}\datatable

\begin{tikzpicture}

    % drifted users
    \begin{axis}[
        width=.9\columnwidth, % Scale the plot to \linewidth
        height=4cm,
        xmajorgrids=true,
        grid style={gray!30}, %dashed,
        % xlabel= Simulation steps,
        ytick={1,...,4},
        yticklabels from table={\datatable}{label},
        yticklabel style={
            %rotate=90,
            font=\small
        },
        %xticklabel pos=right,
        % ytick={0,0.2,...,1},
        xlabel={Avg. drifted users}, %\% identified users
        %ylabel=$\ $,
        % ylabel shift={10pt},
        %ylabel style={rotate=-90},
        %yticklabels=\empty,
        %xticklabels=\empty,
        % xmin=5, 
        % xmax=25, 
        %xmin=0, xmax=1, scaled x ticks=false %, 
        % xtick distance=0.5,
        %ytick distance=0.1,
        x label style={
            % opacity=0,
            %align=center,
            font=\small
        },
        xticklabel style={
            font=\small
        },
        ytick style = {
            %draw=none
        },
        enlarge y limits = 0.15,
        enlarge x limits = 0.05,
        cycle list={{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, %mark repeat={5}
        mark size=2pt,
        legend entries = {Hypergraph, Clique, Graph},
        legend cell align={left},
        legend style={
            at={(0.95, 1.27)},
            % anchor=north, 
            legend columns=3,
            column sep=0.5em,
            font=\footnotesize,
            % draw=none
        }
    ]
    
        \addplot+[thick, only marks, error bars/.cd, x dir=both, x explicit]
        table[
            y=x,
            x=avg-drifted-users,
            col sep=comma,
            x error plus=std-drifted-users,
            x error minus=std-drifted-users
        ]{\datatable};
        
        \addplot+[thick,mark=triangle*, only marks, error bars/.cd, x dir=both, x explicit]
        table[
            y=x,
            x=avg-drifted-users-cl,
            col sep=comma,
            x error plus=std-drifted-users-cl,
            x error minus=std-drifted-users-cl
        ] {\datatable};
        
        \addplot+[thick, mark=diamond*, only marks, error bars/.cd, x dir=both, x explicit] 
        table[
            y=x,
            x=avg-drifted-users-gr,
            col sep=comma,
            x error plus=std-drifted-users-gr,
            x error minus=std-drifted-users-gr
        ] {\datatable};
    
    \end{axis}

    % \addplot+[
    %         thick, only marks, error bars/.cd, y dir=both, y explicit
    %     ] %, only marks
    %     table[
    %         x=x,
    %         y=avg-mismatched-intervals,
    %         col sep=comma,
    %         y error plus=variance-anticipated-intervals, 
    %         y error minus=variance-anticipated-intervals
    %     ]{\datatable};

\end{tikzpicture}


==> images/exp_across_time/ccdf_avg_he_size.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %width=.9\columnwidth, % Scale the plot to \linewidth
        height=5.5cm,
        grid=major,
        grid style={dashed,gray!30},
        xlabel = Median hyperedge size,
        ylabel = {CCDF}, %Sample with value $>$ Degree
        ylabel near ticks,
        xlabel near ticks, 
        ylabel style = {
            font=\small
        },
        xlabel style = {
            font=\small
        },
        yticklabel style = {
            font=\footnotesize,
            xshift=0.5ex
        },
        xticklabel style = {
            font=\footnotesize,
            yshift=0.5ex
        },
        title style = {
            font=\small,
            yshift=-0.5ex
        },
        cycle list={{cerulean},{orange},{darkgreen},{red}},
        mark options={solid, fill, fill opacity=0.65}, 
        mark size=2pt,
        legend entries = {
            $\Delta$ = 6h,
            $\Delta$ = 12h,
            $\Delta$ = 24h,
            $\Delta$ = 1 week,
        },
        % legend pos=south east,
        legend cell align={left},
        legend style={
            at={(1.55, 1.)},
            % anchor=north, 
            legend columns=1,
            % column sep=0.5em,
            font=\footnotesize,
            % draw=none
        },
        % xmode=log,
        ymode=log
    ]
    
        \addplot+[thick, mark=*]
        table[x=size,y=cs,col sep=comma] {./images/exp_across_time/data/ccdf/hour_ccdf.csv};

        \addplot+[thick, mark=triangle*]
        table[x=size,y=cs,col sep=comma] {./images/exp_across_time/data/ccdf/halfday_ccdf.csv};

        \addplot+[thick, mark=diamond*]
        table[x=size,y=cs,col sep=comma] {./images/exp_across_time/data/ccdf/day_ccdf.csv};

        \addplot+[thick, mark=star]
        table[x=size,y=cs,col sep=comma] {./images/exp_across_time/data/ccdf/week_ccdf.csv};
        
        % \addplot
        % table[x=DEG,y=CS,col sep=comma, mark=square,
        % samples=20] {./images/networks/data/ccdf_before_backbone.txt};
        
    \end{axis}
\end{tikzpicture}

==> images/framework_generic.tex <==
\resizebox{0.9\linewidth}{!}{%
    \begin{tikzpicture}
    
        % % axes
        % \draw[->, thick] (-1,0)--(5,0) node[right]{$x$};
        % \draw[->, thick] (0,-1)--(0,3.5) node[above]{$y$};

        % %lines
        % %\draw[help lines, color=gray!30, dashed] (-4.9,-4.9) grid (4.9,4.9);
        % \draw[-, dashed] (1,0)--(1,0);

        % Coordinate system
        \draw[->] (-1,0) -- (7.6,0) node[right] {};
        \draw[->] (-0.5,-0.6) -- (-0.5,5) node[above] {};

        % axes labels
        \node at (3.5, -1) {\small Event timeline};
        \node[rotate=90] at (-0.8, 2.4) {\small Event importance};
        
        % Horizontal lines (light gray grid)
        % \foreach \y in {-1, 0, 1, 2, 3}
        %     \draw[gray!30] (-1,\y) -- (7,\y);

        % Purple dashed horizontal line
        \draw[purple, dashed, thick] (-0.5, 0.5) -- (7.53, 0.5);
        
        % Small tau symbol near purple line
        \node[purple] at (6.7, 0.7) {$\tau$};
        
        % Green curve (decay function)
        \draw[
            color=green!70!black, 
            thick,
            domain=0:6
        ] plot (\x, {exp(-1*(4.63-\x))}) node {};

        \node[green!70!black] at (5., 2.) {$f$};
        
        % \begin{axis}[
        %     %unbounded coords=discard,
        %     axis line style={opacity=0},
        %     x tick label style={opacity=0},
        %     y tick label style={opacity=0},
        %     ticks=none
        % ]
        %     \addplot[color=green!70!black, thick, domain=0:6] (\x,{decayFunction(\x)});
        % \end{axis}

        
        %\draw[green!70!black, thick] (1,0.2) .. controls (3,0.5) and (4,1.5) .. (6,3.5);
        
        % Vertical marks along x-axis
        \draw[thick] (1,0) -- (1,-0.2);
        \draw[thick] (1.7,0) -- (1.7,-0.2);
        \draw[thick] (2.5,0) -- (2.5,-0.2);
        \draw[thick] (3.3,0) -- (3.3,-0.2);
        \draw[thick] (4.3,0) -- (4.3,-0.2);
        \draw[thick] (5.1,0) -- (5.1,-0.2);
        \draw[thick] (6,0) -- (6,-0.2);
        
        % Labels below x-axis
        \node at (1,-0.5) {$d_i$};
        \node at (1.7,-0.5) {$d_{i+1}$};
        \node at (2.5,-0.5) {$d_{i+2}$};
        \node at (3.3,-0.5) {$d_{i+3}$};
        \node at (4.3,-0.5) {$d_{i+4}$};
        \node at (5.1,-0.5) {$d_{i+5}$};
        \node at (6,-0.5) {$d_{i+6}$};

        \draw[dotted, thick] (0., -0.5) -- (0.5, -0.5);
        \draw[dotted, thick] (6.6, -0.5) -- (7.1, -0.5);

        % Yellow/gold horizontal line with slight tilt
        \draw[yellow!70!brown, thick] (3.9, 0) -- (6, 0);
        
        % Vertical bars/divisions
        \draw[gray, thick] (6,0) -- (6,4);
        \draw[gray, dashed, thick] (3.9,0) -- (3.9,4);
        
        % Downward-pointing arrow near the curve
        %\draw[->, thick] (5,2.8) -- (5,2);
        
        % Triangle symbols
        \node[cerulean] at (3.2, 3.4) {\footnotesize $\Delta$};
        \node[cerulean] at (6.7, 3.4) {\footnotesize $\Delta$};

        % draw ∆ windows
        \draw[|-|, cerulean] (0.05, 3.2) -- (3.49, 3.2);
        \draw[|-|, cerulean] (3.5, 3.2) -- (7, 3.2);

        % before - after
        \draw[cerulean, thick, dotted] (-0.5, 3.2) -- (0.03, 3.2);
        \draw[cerulean, thick, dotted] (7, 3.2) -- (7.53, 3.2);

        \draw[cerulean, thick, dotted] (3.5, 3.1) -- (3.5, 0);

        % draw s∆ windows
        % first line
        \draw[gray, ->] (0.05, 3.6) -- (3.5, 3.6);
        \draw[gray, dotted] (-0.5, 3.6) -- (0.05, 3.6);
        \node[gray] at (0.7, 3.8) {\scriptsize $(s-1) \cdot \Delta$};
        
        \draw[gray, ->] (0.05, 4.1) -- (7, 4.1);
        \draw[gray, dotted] (-0.5, 4.1) -- (0.05, 4.1);
        \node[gray] at (0.4, 4.3) {\scriptsize $s \cdot \Delta$};

        \draw[gray, -] (0.05, 4.6) -- (7, 4.6);
        \draw[gray, dotted] (-0.5, 4.6) -- (0.05, 4.6);
        \draw[gray, dotted, ->] (7, 4.6) -- (7.53, 4.6);
        \node[gray] at (0.7, 4.8) {\scriptsize $(s+1) \cdot \Delta$};

        
        
        % Curve connecting the triangles
        %\draw[] (0, 0) .. controls (1.75, -1.5) .. (3.5, 0);
        %\draw[thick] (0, 0) .. controls (2,-1) and (4,-2) .. (5,-1.2);

    \end{tikzpicture}
}

==> images/hg.tex <==
\resizebox{.6\linewidth}{!}{%
    \begin{tikzpicture}[rotate=270]
        \node (a) at (1., 5.6) {}; %v1
        \node (b) at (2, 3.6) {}; %v2
        \node (c) at (0., 3.6) {}; %v3
        \node (d) at (1., .5) {}; %v4
        \node (e) at (1., 8.) {}; %v5
        \node (f) at (2., 6.9) {}; %v6
        \node (g) at (0., 6.9) {}; %v7
    
        \fill (a) circle (0.05) node [right] {\Large \textbf{$v_1$}};
        \fill (b) circle (0.05) node [left] {\Large \textbf{$v_2$}};
        \fill (c) circle (0.05) node [left] {\Large \textbf{$v_3$}};
        \fill (d) circle (0.05) node [right] {\Large \textbf{$v_4$}};
        \fill (e) circle (0.05) node [right] {\Large \textbf{$v_5$}};
        \fill (f) circle (0.05) node [right] {\Large \textbf{$v_6$}};
        \fill (g) circle (0.05) node [right] {\Large \textbf{$v_7$}};
        
        \draw[thick] \convexpath{c,a,b}{0.77cm};
        \draw[thick] \convexpath{c,d}{0.6cm};
        \draw[thick] \convexpath{b,d}{0.7cm};
        \draw[thick] \convexpath{a,g,e,f}{0.75cm};
        
        \begin{scope}[every node/.style = {node distance = 20pt}]
            \node[fill=white, rectangle] (e1) at (-0.2, 4.9) {\Large $e_1$};
            \node[fill=white, rectangle] (e2) at (0., 2.) {\Large $e_2$};
            \node[fill=white, rectangle] (e3) at (2.2, 2.) {\Large $e_3$};
            \node[fill=white, rectangle] (e4) at (2.6, 6.5) {\Large $e_4$};
        \end{scope}
    \end{tikzpicture}
}
